Boson stars and black holes with wavy scalar hair

In this paper, we follow up on the discovery of a new type of solution in the Einstein-Maxwell system coupled minimally to a self-interacting complex scalar field. For sufficiently large gravitational coupling and sufficiently small electromagnetic coupling we demonstrate that boson stars as well as black holes can carry scalar hair that shows a distinct new feature~: a number of spatial oscillations in the scalar field away from the core or horizon, respectively. These spatial oscillations appear also in the curvature invariants and hence should be a detectable feature of the space-time. As a first hint that this is true, we show that the effective potential for null geodesics in this space-time possesses a local minimum indicating that in the spatial region where oscillations occur a new stable photon sphere should be possible. We also study the interior of the black holes with scalar hair and show that the curvature singularity appears at a finite value of the radius and that black holes with wavy scalar hair have this singularity very close to the center.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
